A statistical study towards the high-mass BGPS clumps with the MALT90 survey

In this work, we perform a statistical investigation towards 50 high-mass clumps using the data from the Bolocam Galactic Plane Survey (BGPS) and the Millimetre Astronomy Legacy Team 90-GHz survey (MALT90). Eleven dense molecular lines (N$_2$H$^+$(1-0), HNC(1-0), HCO$^+$(1-0), HCN(1-0), HN$^{13}$C(1-0), H$^{13}$CO$^+$(1-0), C$_2$H(1-0), HC$_3$N(10-9), SiO(2-1), $^{13}$CS(2-1) and HNCO$(4_{4,0}-3_{0,3}))$ are detected. N$_2$H$^+$ and HNC are shown to be good tracers for clumps in virous evolutionary stages since they are detected in all the fields. And the detection rates of N-bearing molecules decrease as the clumps evolve, but those of O-bearing species increase with evolution. Furthermore, the abundance ratios [N$_2$H$^+$]/[HCO$^+$] and Log([HC$_3$N]/[HCO$^+$]) decline with Log([HCO$^+$]) as two linear functions, respectively. This suggests the transformation of N$_2$H$^+$ and HC$_3$N to HCO$^+$ as the clumps evolve. We also find that C$_2$H is the most abundant molecule with an order of $10^{-8}$. Besides, three new infall candidates G010.214-00.324, G011.121-00.128, and G012.215-00.118(a) are discovered to have large-scaled infall motions and infall rates in the magnitude of $10^{-3}$ M$_\odot$ yr$^{-1}$.

==> (inline-0) <==
\begin{tabular}{lllllllllr}
     \hline\noalign{\smallskip}
\multicolumn{1}{c}{Detected species} & \multicolumn{1}{c}{total detection rate}   & \multicolumn{3}{c}{detection rates in each evolutionary stage} \\
                                     &                                            &  pre-steller   & proto-stellar    & HII/PDR   \\ \hline

N$_2$H$^+$(1-0)               & 100$\%$(50)   &  100$\%$(3)   &  100$\%$(19)   &  100$\%$(27)          \\
HNC(1-0)                      & 100$\%$(50)   &  100$\%$(3)   &  100$\%$(19)   &  100$\%$(27)          \\
HCO$^+$ (1-0)                 & 98.0$\%$(49)  &  100$\%$(3)   &  100$\%$(19)   &  96.3$\%$(26)         \\
HCN (1-0)                     & 86.0$\%$(43)  &  100$\%$(3)   &  94.7$\%$(18)  &  85.2$\%$(23)         \\
HN$^{13}$C (1-0)              & 30.0$\%$(15)  &  0(0)         &  36.8$\%$(7)   &  29.7$\%$(8)          \\
H$^{13}$CO$^+$ (1-0)          & 52.0$\%$(26)  &  33.3$\%$(1)  &  47.4$\%$(9)   &  59.3$\%$(16)         \\
C$_2$H (1-0)                  & 66.0$\%$(33)  &  0(0)         &  63.2$\%$(12)  &  77.8$\%$(21)          \\
HC$_3$N (10-9)                & 46.0$\%$(23)  &  33.3$\%$(1)  &  42.1$\%$(8)   &  51.9$\%$(14)          \\
SiO (2-1)                     & 10.0$\%$(5)   &  33.3$\%$(1)  &  0.05$\%$(1)   &  11.1$\%$(3)           \\
HNCO ($4_{4,0}-3_{0,3}$)      & 0.02$\%$(1)   &  33.3$\%$(1)  &  0(0)          &  0(0)                  \\
$^{13}$CS (2-1)               & 0.02$\%$(1)   &  0(0)         &  0(0)          &  0.04$\%$(1)           \\

      \noalign{\smallskip}\hline
      \end{tabular}
\begin{longtable}{lllllllll}
    \caption{\label{tab3}The derived line parameters of the observed sources. Quantities in parentheses give the uncertainties. }\\
      \hline
BGPS clumps      &range                &lines        &$\rm T_{mb}$   &$\rm\int{T_{mb}dV}$     &  $\rm V_{LSR}$         &$\Delta V$    \\
                 &$\rm(km\, s^{-1})$   &             & (K)           & $\rm(K \,km \,s^{-1})$ & $\rm(km \,s^{-1})$     &$\rm(km\, s^{-1})$ \\

   \hline
   \endfirsthead
\caption{continued.}\\
   \hline
BGPS clumps      &range$\rm(km\, s^{-1})$   &lines        &$\rm T_{mb}$   &$\rm\int{T_{mb}dV}$     &  $\rm V_{LSR}$         &$\Delta V$    \\
                 &$\rm(km\, s^{-1})$        &             & (K)           & $\rm(K \,km \,s^{-1})$ & $\rm(km \,s^{-1})$     &$\rm(km\, s^{-1})$ \\
   \hline
   \endhead
   \hline
   \endfoot
G003.254+00.410           & (48.06-79.00)
& $\rm N_2H^+ (1-0)$    & 1.61(0.28)   & 35.29(1.02)   & 63.0(0.37)   & 11.1(1.67)   \\
&& $\rm HNC (1-0)$       & 1.85(0.27)   & 34.62(0.99)   & 62.69(0.30)  & 18.69(0.73)   \\
&& $\rm HCO^+ (1-0)$     & 0.91(0.28)   & 20.85(1.02)   & 50.68(1.08)  & 53.90(2.57)   \\
&& $\rm HCN (1-0)$       & 1.97(0.29)   & 56.01(1.06)   & 55.6(0.47)   & 34.2(1.80)   \\
&& $\rm SiO (2-1)$       & 0.96(0.28)   & 23.37(1.02)   & 62.52(0.80)  & 28.30(2.01)   \\
&& $\rm HC_3N (10-9)$    & 1.06(0.27)   & 14.14(0.99)   & 62.58(0.41)  & 12.25(1.13)   \\
&& $\rm HNCO (4_{4,0}-3_{0,3})$     & 0.71(0.22)    & 9.36(0.80)   & 62.16(0.73)  & 13.67(2.07) \\

G003.310-00.402           & (2.45-9.28)
& $\rm N_2H^+ (1-0)$    & 1.91(0.43)   & 8.74(0.72)     & 5.59(0.12)   & 3.46(0.20)    \\
&& $\rm HNC (1-0)$       & 1.63(0.31)   & 6.32(0.52)     & 5.81(0.22)   & 3.72(0.56)    \\
&& $\rm HCO^+ (1-0)$     & 1.33(0.30)   & 5.01(0.50)     & 5.55(0.20)   & 3.50(0.50)    \\
&& $\rm HCN (1-0)$       & 0.90(0.31)   & 3.41(0.52)     & 5.44(0.45)   & 3.50(0.93)   \\

G005.833-00.511           & (14.2-18.64)
& $\rm N_2H^+ (1-0)$    & 3.33(0.36)   & 7.98(0.49)     & 16.3(0.06)    & 1.97(0.17)    \\
&& $\rm HNC (1-0)$       & 2.52(0.33)   & 7.55(0.45)     & 15.97(0.11)   & 3.19(0.26)    \\
&& $\rm HCO^+ (1-0)$     & 4.50(0.32)   & 14.29(0.44)    & 15.94(0.06)   & 3.41(0.14)    \\
&& $\rm HCN (1-0)$       & 1.80(0.34)   & 6.35(0.47)     & 16.3(0.21)    & 3.46(0.33)    \\
&& $\rm HN^{13}C (1-0)$  & 0.95(0.28)   & 2.73(0.38)     & 16.15(0.24)   & 2.68(0.45)    \\
&& $\rm C_2H (1-0)$      & 1.24(0.33)   & 3.15(0.45)     & 16.45(0.20)   & 2.53(0.37)    \\
&& $\rm H^{13}CO^+ (1-0)$& 2.28(0.41)   & 6.42(0.56)     & 16.77(0.15)   & 2.89(0.37)    \\

G006.919-00.225	         & (18.86-24.51)$\setminus$(26.63 - 30.10)$^a$
& $\rm N_2H^+ (1-0)$    & 2.71(0.23)   & 11.39(0.36)    & 21.1(0.06)    & 3.12(0.18)    \\
&& $\rm HNC (1-0)$       & 2.70(0.28)   & 8.53(0.44)    & 21.78(0.18)   & 4.23(0.55)    \\
&& $\rm HCO^+ (1-0)$     & 2.59(0.27)   & 5.86(0.42)     & 23.23(0.08)   & 2.30(0.22)    \\
&& $\rm HCN (1-0)$       & 1.29(0.25)   & 2.57(0.31)     & 27.9(0.08)    & 1.51(0.21)    \\
&& $\rm HN^{13}C (1-0)$  & 0.81(0.26)   & 1.86(0.32)     & 21.42(0.23)   & 2.22(0.53)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.66(0.22)   & 2.05(0.27)     & 21.44(0.31)   & 3.09(0.56)    \\
&& $\rm HC_3N (10-9)$    & 1.03(0.22)   & 2.54(0.27)     & 21.27(0.15)   & 2.22(0.43)    \\

G007.337-00.015	         & (17.11-22.13)
& $\rm N_2H^+ (1-0)$    & 3.43(0.19)   & 9.53(0.27)    & 20.5(0.03)    & 2.21(0.09)    \\
&& $\rm HNC (1-0)$       & 2.17(0.21)   & 7.13(0.30)     & 19.97(0.08)   & 3.44(0.21)    \\
&& $\rm HCO^+ (1-0)$     & 1.02(0.19)   & 4.01(0.27)     & 20.42(0.23)   & 5.91(0.56)    \\
&& $\rm HCN (1-0)$       & 0.86(0.20)   & 2.86(0.29)     & 19.6(0.17)    & 3.03(0.39)    \\
&& $\rm HN^{13}C (1-0)$  & 0.74(0.23)   & 1.58(0.33)     & 20.51(0.21)   & 1.82(0.49)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.90(0.18)   & 2.03(0.26)     & 20.82(0.21)   & 2.01(0.56)    \\
&& $\rm HC_3N (10-9)$    & 0.64(0.13)   & 1.80(0.19)     & 20.05(0.25)   & 2.64(0.58)    \\

G008.141+00.224	          & (15.94-22.27)
& $\rm N_2H^+ (1-0)$    & 3.50(0.31)   & 11.50(0.50)    & 19.2(0.06)    & 2.64(0.14)    \\
&& $\rm HNC (1-0)$       & 3.14(0.25)   & 10.14(0.41)    & 19.50(0.07)   & 3.01(0.17)    \\
&& $\rm HCO^+ (1-0)$     & 2.94(0.35)   & 9.66(0.57)     & 20.18(0.10)   & 3.06(0.27)    \\
&& $\rm HCN (1-0)$       & 1.92(0.30)   & 3.81(0.49)     & 19.9(0.11)    & 1.92(0.27)    \\
&& $\rm HN^{13}C (1-0)$  & 0.80(0.15)   & 2.11(0.24)     & 18.16(0.26)   & 2.59(0.50)    \\
&& $\rm C_2H (1-0)$      & 1.03(0.27)   & 4.46(0.44)     & 18.87(0.27)   & 4.73(0.75)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.12(0.33)   & 2.13(0.54)     & 19.33(0.20)   & 1.99(0.42)    \\
&& $\rm HC_3N (10-9)$    & 0.94(0.28)   & 3.46(0.45)     & 19.20(0.29)   & 3.52(0.73)    \\

G008.352-00.318	         & (35.94-41.99)
& $\rm N_2H^+ (1-0)$    & 2.57(0.27)   & 6.51(0.42)     & 39.0(0.06)    & 1.86(0.17)    \\
&& $\rm HNC (1-0)$       & 2.55(0.24)   & 8.63(0.38)     & 39.14(0.08)   & 3.13(0.19)    \\
&& $\rm HCO^+ (1-0)$     & 4.10(0.23)   & 14.99(0.36)    & 38.88(0.05)   & 3.69(0.14)    \\
&& $\rm HCN (1-0)$       & 3.33(0.30)   & 11.30(0.47)    & 39.1(0.06)    & 2.89(0.12)    \\
&& $\rm C_2H (1-0)$      & 1.21(0.24)   & 3.39(0.38)     & 38.87(0.16)   & 2.74(0.39)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.72(0.13)   & 1.56(0.20)     & 39.43(0.25)   & 1.98(0.54)    \\
&& $\rm HC_3N (10-9)$    & 0.74(0.25)   & 1.95(0.39)     & 38.71(0.31)   & 2.24(0.77)    \\

G009.212-00.202           & (38.86-45.96)
& $\rm N_2H^+ (1-0)$    & 2.79(0.23)   & 10.86(0.40)    & 42.1(0.06)    & 2.86(0.19)    \\
&& $\rm HNC (1-0)$       & 3.24(0.20)   & 6.58(0.35)    & 42.29(0.08)   & 3.63(0.35)    \\
&& $\rm HCO^+ (1-0)$     & 2.94(0.19)   & 9.14(0.33)    & 42.46(0.09)   & 5.22(0.39)    \\
&& $\rm HCN (1-0)$       & 0.81(0.23)   & 4.06(0.40)     & 41.53(0.39)   & 7.65(1.02)    \\
&& $\rm HN^{13}C (1-0)$  & 1.17(0.25)   & 3.62(0.43)     & 42.53(0.17)   & 2.77(0.49)    \\
&& $\rm C_2H (1-0)$      & 0.73(0.21)   & 2.72(0.36)     & 42.90(0.25)   & 3.54(0.60)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.71(0.22)   & 2.87(0.38)     & 41.68(0.33)   & 3.76(0.93)    \\
&& $\rm HC_3N (10-9)$    & 0.75(0.21)   & 1.62(0.36)     & 42.35(0.20)   & 2.16(0.40)    \\

G009.282-00.148	         & (37.96-43.84)
& $\rm N_2H^+ (1-0)$    & 2.13(0.24)   & 7.30(0.38)     & 41.4(0.06)    & 2.14(0.21)    \\
&& $\rm HNC (1-0)$       & 2.51(0.23)   & 5.07(0.36)     & 41.22(0.12)   & 2.87(0.20)    \\
&& $\rm HCO^+ (1-0)$     & 2.79(0.23)   & 7.18(0.36)    & 41.00(0.10)   & 3.71(0.22)    \\
&& $\rm HCN (1-0)$       & 1.47(0.25)   & 3.24(0.39)     & 40.6(0.18)    & 2.84(0.32)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.94(0.21)   & 1.59(0.33)     & 41.99(0.16)   & 2.23(0.52)    \\

G010.152-00.344           & (4.56-14.88)
& $\rm N_2H^+ (1-0)$    & 1.98(0.31)   & 12.76(0.64)     & 8.76(0.14)    & 3.86(0.26)    \\
&& $\rm HNC (1-0)$       & 2.37(0.30)   & 15.04(0.62)    & 9.07(0.15)    & 6.19(0.34)    \\
&& $\rm HCO^+ (1-0)$     & 2.56(0.34)   & 12.56(0.71)    & 7.69(0.15)    & 5.20(0.34)    \\
&& $\rm HCN (1-0)$       & 1.12(0.32)   & 2.94(0.67)     & 8.10(0.26)    & 1.84(0.54)    \\
&& $\rm C_2H (1-0)$      & 1.67(0.24)   & 8.78(0.50)     & 9.31(0.16)    & 5.04(0.36)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.99(0.23)   & 4.24(0.48)     & 10.06(0.22)   & 4.08(0.48)    \\
&& $\rm HC_3N (10-9)$    & 0.85(0.24)   & 3.14(0.50)     & 9.45(0.26)    & 3.74(0.51)    \\

$\ast$G010.214-00.324	         & (6.7-12.13)$\setminus$(-3.0 - 5.81)$^a$
& $\rm N_2H^+ (1-0)$    & 3.24(0.37)   & 14.26(0.56)    & 10.6(0.15)    & 4.99(0.32)    \\
&& $\rm HNC (1-0)$       & 2.25(0.36)   & 9.60(0.54)     & 8.74(0.18)    & 5.43(0.64)    \\
&& $\rm HCO^+ (1-0)$     & 2.40(0.36)   & 7.85(0.54)     & 7.64(0.16)    & 4.67(0.48)    \\
&& $\rm HCN (1-0)$       & 0.86(0.24)   & 2.06(0.47)     & 1.68(0.90)    & 6.03(1.51)    \\
&& $\rm C_2H (1-0)$      & 0.95(0.30)   & 4.16(0.45)     & 11.04(0.45)   & 7.20(1.13)    \\
&& $\rm HC_3N (10-9)$    & 1.18(0.29)   & 3.87(0.44)     & 11.16(0.24)   & 4.61(0.50)    \\

G010.226-00.208	         & (7.19-16.0) 	
& $\rm N_2H^+ (1-0)$    & 4.93(0.27)   & 18.50(0.52)    & 11.9(0.04)    & 2.93(0.09)    \\
&& $\rm HNC (1-0)$       & 1.82(0.23)   & 9.11(0.45)     & 11.91(0.13)   & 5.03(0.28)    \\
&& $\rm HCO^+ (1-0)$     & 1.49(0.25)   & 7.49(0.48)     & 12.39(0.18)   & 4.84(0.40)    \\
&& $\rm HCN (1-0)$       & 0.97(0.30)   & 5.03(0.58)     & 10.5(0.28)    & 2.32(0.52)    \\
&& $\rm HN^{13}C (1-0)$  & 0.63(0.13)   & 1.38(0.25)     & 11.63(0.29)   & 2.69(0.58)    \\
&& $\rm C_2H (1-0)$      & 0.76(0.25)   & 1.90(0.48)     & 11.45(0.45)   & 2.43(0.44)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.88(0.23)   & 2.42(0.45)     & 12.08(0.20)   & 2.62(0.39)    \\

G010.286-00.120            & (10.58-16.51)
& $\rm N_2H^+ (1-0)$    & 5.89(0.61)   & 23.19(0.95)    & 14.0(0.09)    & 3.45(0.25)    \\
&& $\rm HNC (1-0)$       & 2.74(0.58)   & 10.36(0.91)    & 13.23(0.20)   & 3.94(0.45)    \\
&& $\rm HCO^+ (1-0)$     & 2.91(0.60)   & 13.63(0.94)    & 13.07(0.24)   & 6.04(0.64)    \\
&& $\rm HCN (1-0)$       & 1.89(0.58)   & 8.02(0.91)     & 12.7(0.48)    & 4.25(0.69)    \\

G010.320-00.258           & (29.15-35.03)
& $\rm N_2H^+ (1-0)$    & 1.91(0.22)   & 7.32(0.34)     & 32.5(0.11)    & 3.60(0.17)    \\
&& $\rm HNC (1-0)$       & 1.29(0.24)   & 5.19(0.38)     & 31.63(0.18)   & 4.36(0.42)    \\
&& $\rm HCO^+ (1-0)$     & 1.00(0.26)   & 2.37(0.41)     & 32.87(0.17)   & 1.55(0.50)    \\

G010.343-00.144           & (9.45-15.54)
& $\rm N_2H^+ (1-0)$    & 4.78(0.25)   & 16.47(0.41)    & 12.3(0.03)    & 2.75(0.08)    \\
&& $\rm HNC (1-0)$       & 3.06(0.24)   & 12.87(0.39)    & 12.59(0.08)   & 4.50(0.21)    \\
&& $\rm HCO^+ (1-0)$     & 4.59(0.24)   & 17.44(0.39)    & 12.87(0.05)   & 3.87(0.13)    \\
&& $\rm HCN (1-0)$       & 1.51(0.25)   & 7.14(0.41)     & 11.9(0.21)    & 3.59(0.37)    \\
&& $\rm HN^{13}C (1-0)$  & 0.84(0.25)   & 2.43(0.41)     & 12.41(0.25)   & 2.61(0.73)    \\
&& $\rm C_2H (1-0)$      & 1.73(0.26)   & 4.85(0.42)     & 12.18(0.13)   & 2.48(0.50)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.83(0.23)   & 2.11(0.37)     & 12.29(0.21)   & 2.28(0.50)    \\
&& $\rm HC_3N (10-9)$    & 1.35(0.22)   & 5.13(0.36)     & 12.22(0.15)   & 4.03(0.40)    \\

G010.625-00.338           & (-7.24- -1.16)
& $\rm N_2H^+ (1-0)$    & 3.13(0.25)   & 11.63(0.41)    & -4.79(0.06)   & 3.05(0.12)    \\
&& $\rm HNC (1-0)$       & 2.49(0.23)   & 10.72(0.37)    & -4.27(0.09)   & 4.49(0.20)    \\
&& $\rm HCO^+ (1-0)$     & 3.10(0.22)   & 14.53(0.36)    & -4.33(0.08)   & 5.25(0.17)    \\
&& $\rm HCN (1-0)$       & 2.34(0.24)   & 10.63(0.39)    & -4.98(0.15)   & 4.15(0.18)    \\
&& $\rm C_2H (1-0)$      & 0.86(0.22)   & 3.32(0.36)     & -4.35(0.25)   & 3.95(0.58)    \\
&& $\rm HC_3N (10-9)$    & 0.82(0.22)   & 1.50(0.36)     & -4.70(0.18)   & 1.78(0.44)    \\

G010.727-00.332           & (-3.53-1.42)
& $\rm N_2H^+ (1-0)$    & 2.31(0.29)   & 4.36(0.42)     & -1.71(0.08)   & 1.98(0.28)    \\
&& $\rm HNC (1-0)$       & 2.71(0.23)   & 7.09(0.33)     & -1.48(0.07)   & 2.92(0.15)    \\
&& $\rm HCO^+ (1-0)$     & 4.63(0.29)   & 11.00(0.42)    & -1.58(0.05)   & 2.65(0.11)    \\
&& $\rm HCN (1-0)$       & 2.56(0.27)   & 5.90(0.39)     & -1.15(0.14)   & 2.80(0.23)    \\
&& $\rm C_2H (1-0)$      & 0.95(0.25)   & 1.61(0.36)     & -1.43(0.22)   & 3.02(0.39)    \\

G010.999-00.370           & (-2.63-1.29)
& $\rm N_2H^+ (1-0)$    & 1.55(0.19)   & 3.58(0.25)     & -0.94(0.07)   & 1.67(0.20)    \\
&& $\rm HNC (1-0)$       & 0.75(0.18)   & 2.27(0.23)     & -0.65(0.21)   & 3.46(0.44)    \\
&& $\rm HCO^+ (1-0)$     & 0.69(0.19)   & 2.26(0.25)     & -0.90(0.27)   & 4.27(0.58)    \\

G011.063-00.096           & (27.63-31.67)
& $\rm N_2H^+ (1-0)$    & 1.56(0.22)   & 3.83(0.29)     & 29.2(0.06)    & 1.59(0.20)    \\
&& $\rm HNC (1-0)$       & 1.71(0.24)   & 4.63(0.31)     & 29.06(0.11)   & 2.86(0.28)    \\
&& $\rm HCO^+ (1-0)$     & 0.74(0.17)   & 1.99(0.22)     & 28.36(0.30)   & 3.92(0.71)    \\
&& $\rm HCN (1-0)$       & 0.63(0.20)   & 1.11(0.26)     & 28.9(0.23)    & 1.79(0.38)    \\

G011.111-00.398           & (-1.61-2.62)
& $\rm N_2H^+ (1-0)$    & 3.60(0.28)   & 10.95(0.36)    & 0.16(0.08)    & 3.00(0.16)    \\
&& $\rm HNC (1-0)$       & 2.11(0.29)   & 4.91(0.38)     & -1.17(0.14)   & 3.61(0.39)    \\
&& $\rm HCO^+ (1-0)$     & 1.98(0.32)   & 3.41(0.42)     & -1.79(0.14)   & 3.54(0.34)    \\
&& $\rm HCN (1-0)$       & 0.92(0.21)   & 2.02(0.27)     & -1.21(0.29)   & 3.45(0.64)    \\
&& $\rm C_2H (1-0)$      & 0.92(0.31)   & 2.83(0.40)     & 0.14(0.30)    & 3.72(0.68)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.17(0.26)   & 2.27(0.34)     & -0.73(0.15)   & 1.96(0.42)    \\
&& $\rm HC_3N (10-9)$    & 0.94(0.17)   & 1.80(0.22)     & -0.30(0.24)   & 3.22(0.50)    \\

$\ast$G011.121-00.128          & (26.88-32.17)
& $\rm N_2H^+ (1-0)$    & 2.21(0.30)   & 6.58(0.45)     & 29.6(0.09)    & 2.35(0.20)    \\
&& $\rm HNC (1-0)$       & 1.68(0.26)   & 4.46(0.39)     & 28.58(0.16)   & 2.89(0.40)    \\
&& $\rm HCO^+ (1-0)$     & 0.96(0.23)   & 5.06(0.76)     & 26.85(0.34)   & 4.94(0.96)    \\
&& $\rm HCN (1-0)$       & 1.02(0.29)   & 3.15(0.44)     & 28.7(0.23)    & 2.93(0.39)    \\
&& $\rm HN^{13}C (1-0)$  & 1.05(0.21)   & 3.18(0.32)     & 30.13(0.27)   & 2.68(0.57)    \\
&& $\rm C_2H (1-0)$      & 0.74(0.18)   & 2.26(0.27)     & 30.59(0.36)   & 3.38(0.77)    \\

$\ast$G012.215-00.118(a)                & (21.38-34.09)
& $\rm N_2H^+ (1-0)$    & 1.73(0.29)  & 15.92(0.68)    & 24.3(0.40)    & 5.54(0.62)    \\
&& $\rm HNC (1-0)$       & 1.93(0.31)  & 10.34(0.72)    & 23.31(0.20)   & 6.62(0.31)    \\
&& $\rm HCO^+ (1-0)$     & 2.62(0.36)  & 13.40(0.84)    & 22.94(0.18)   & 4.78(0.48)    \\
&& $\rm HCN (1-0)$       & 0.79(0.26)  & 3.88(0.61)     & 23.0(0.48)    & 3.47(0.91)    \\
&& $\rm SiO (2-1)$       & 0.76(0.23)  & 4.41(0.54)     & 23.05(0.36)   & 3.32(0.95)    \\
&& $\rm C_2H (1-0)$      & 0.81(0.30)  & 3.69(0.70)     & 24.53(0.44)   & 5.07(0.89)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.63(0.21)  & 1.70(0.49)     & 24.60(0.35)   & 3.21(0.74)    \\
&& $\rm HC_3N (10-9)$    & 0.82(0.25)  & 3.65(0.58)     & 24.05(0.52)   & 6.78(1.06)    \\

G012.215-00.118(b)                & (21.38-34.09)
& $\rm N_2H^+ (1-0)$    & 2.77(0.20)  & 14.30(0.47)    & 28.0(0.09)    & 3.25(0.18)    \\
&& $\rm HNC (1-0)$       & 2.68(0.21)  & 14.48(0.49)    & 27.87(0.08)   & 4.99(0.21)    \\
&& $\rm HCO^+ (1-0)$     & 3.52(0.24)  & 20.73(0.56)    & 27.46(0.08)   & 5.61(0.18)    \\
&& $\rm HCN (1-0)$       & 1.67(0.24)  & 10.04(0.56)     & 27.3(0.41)    & 5.75(0.59)    \\
&& $\rm C_2H (1-0)$      & 0.72(0.23)  & 2.29(0.54)     & 28.04(0.32)   & 3.28(0.55)    \\

G012.627-00.016           & (18.37-27.03)$\setminus$(16.31 - 21.09)$^a$
& $\rm N_2H^+ (1-0)$    & 2.21(0.30)   & 12.15(0.57)    & 21.7(0.11)    & 3.56(0.20)    \\
&& $\rm HNC (1-0)$       & 2.44(0.35)   & 9.71(0.66)    & 22.11(0.16)   & 4.74(0.49)    \\
&& $\rm HCO^+ (1-0)$     & 1.79(0.29)   & 6.31(0.55)    & 21.95(0.39)   & 8.56(1.38)    \\
&& $\rm HCN (1-0)$       & 0.92(0.27)   & 3.31(0.39)     & 18.3(0.24)    & 2.72(0.57)    \\
&& $\rm SiO (2-1)$       & 0.65(0.22)   & 2.39(0.42)     & 21.29(0.41)   & 3.94(0.90)    \\
&& $\rm HN^{13}C (1-0)$  & 0.71(0.20)   & 1.78(0.39)     & 21.55(0.31)   & 2.72(0.67)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.85(0.17)   & 2.11(0.32)     & 21.08(0.29)   & 2.20(0.59)    \\
&& $\rm HC_3N (10-9)$    & 1.05(0.30)   & 2.44(0.57)     & 21.37(0.20)   & 2.05(0.62)    \\

G012.681-00.182           & (56.37-62.09)$\setminus$(60.35-66.59)$^a$
& $\rm N_2H^+ (1-0)$    & 1.91(0.20)   & 7.22(0.31)     & 55.5(0.09)    & 2.92(0.21)    \\
&& $\rm HNC (1-0)$       & 1.53(0.24)   & 3.68(0.38)     & 57.76(0.12)   & 1.90(0.35)    \\
&& $\rm HCO^+ (1-0)$     & 1.41(0.25)   & 4.95(0.39)     & 58.53(0.16)   & 3.52(0.42)    \\
&& $\rm HCN (1-0)$       & 1.02(0.26)   & 3.43(0.42)     & 63.2(0.47)    & 2.79(0.49)    \\
&& $\rm C_2H (1-0)$      & 0.98(0.22)   & 2.67(0.34)     & 56.29(0.24)   & 4.69(0.71)    \\
&& $\rm HC_3N (10-9)$    & 1.07(0.21)   & 1.01(0.33)     & 55.38(0.21)   & 3.93(0.56)    \\

G012.721-00.216           & (31.38-38.33)
& $\rm N_2H^+ (1-0)$    & 1.31(0.20)   & 5.30(0.35)     & 33.8(0.13)    & 3.28(0.31)    \\
&& $\rm HNC (1-0)$       & 1.84(0.22)   & 7.28(0.38)     & 34.17(0.11)   & 3.81(0.26)    \\
&& $\rm HCO^+ (1-0)$     & 2.19(0.26)   & 11.11(0.45)    & 34.21(0.13)   & 5.42(0.31)    \\
&& $\rm HCN (1-0)$       & 1.70(0.24)   & 8.62(0.42)     & 34.1(0.17)    & 4.15(0.33)    \\
&& $\rm C_2H (1-0)$      & 0.97(0.27)   & 2.80(0.47)     & 33.72(0.25)   & 4.13(0.74)    \\

G012.773+00.334            & (16.00-20.12)
& $\rm N_2H^+ (1-0)$    & 1.79(0.26)   & 3.43(0.34)     & 18.0(0.08)    & 1.27(0.19)    \\
&& $\rm HNC (1-0)$       & 1.75(0.29)   & 4.59(0.38)     & 18.55(0.14)   & 2.83(0.42)    \\
&& $\rm HCO^+ (1-0)$     & 2.62(0.28)   & 5.03(0.36)     & 18.95(0.07)   & 1.86(0.20)    \\
&& $\rm HCN (1-0)$       & 1.91(0.17)   & 3.97(0.22)     & 18.8(0.07)    & 1.89(0.15)    \\
&& $\rm C_2H (1-0)$      & 1.15(0.23)   & 2.80(0.30)     & 17.78(0.20)   & 2.28(0.51)    \\

G012.805-00.318            & (11.51-16.42)
& $\rm N_2H^+ (1-0)$    & 3.04(0.20)   & 8.56(0.29)     & 13.6(0.04)    & 2.07(0.14)    \\
&& $\rm HNC (1-0)$       & 0.65(0.15)   & 1.69(0.22)     & 13.39(0.32)   & 2.86(0.65)    \\

G012.905-00.030           & (52.09-60.87)$\setminus$(58.12-67.43)$^a$ 
& $\rm N_2H^+ (1-0)$    & 4.03(0.21)   & 13.46(0.41)    & 56.7(0.13)    & 2.47(0.30)    \\
&& $\rm HNC (1-0)$       & 1.73(0.20)   & 9.29(0.39)     & 56.91(0.12)   & 5.44(0.33)    \\
&& $\rm HCO^+ (1-0)$     & 2.83(0.23)   & 7.34(0.45)     & 58.55(0.06)   & 2.18(0.17)    \\
&& $\rm HCN (1-0)$       & 0.87(0.22)   & 5.05(0.44)     & 62.0(0.72)    & 5.70(0.92)   \\
&& $\rm H^{13}CO^+ (1-0)$& 0.96(0.24)   & 2.12(0.47)     & 56.86(0.19)   & 2.31(0.42)    \\
&& $\rm HC_3N (10-9)$    & 0.63(0.21)   & 1.52(0.41)     & 56.87(0.28)   & 3.20(0.78)    \\

G012.909-00.260           & (33.25-40.31)
& $\rm N_2H^+ (1-0)$    & 5.64(0.48)   & 23.11(0.83)    & 37.2(0.07)    & 3.46(0.13)    \\
&& $\rm HNC (1-0)$       & 2.34(0.44)   & 11.57(0.76)    & 36.99(0.22)   & 6.12(0.66)    \\
&& $\rm HCO^+ (1-0)$     & 1.74(0.54)   & 6.07(0.94)     & 35.19(0.35)   & 3.47(0.84)    \\
&& $\rm HN^{13}C (1-0)$  & 1.67(0.42)   & 5.19(0.73)     & 36.95(0.20)   & 2.71(0.63)    \\
&& $\rm C_2H (1-0)$      & 1.54(0.41)   & 5.96(0.71)     & 37.18(0.26)   & 3.76(0.69)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.61(0.37)   & 3.96(0.64)     & 37.32(0.18)   & 2.62(0.54)    \\
&& $\rm HC_3N (10-9)$    & 2.04(0.35)   & 5.41(0.61)     & 37.21(0.13)   & 2.52(0.29)    \\

G013.217+00.036	           & (48.31-55.95)
& $\rm N_2H^+ (1-0)$    & 3.86(0.23)   & 14.10(0.41)    & 51.6(0.04)    & 2.72(0.12)    \\
&& $\rm HNC (1-0)$       & 2.77(0.25)   & 9.90(0.45)     & 51.24(0.08)   & 3.37(0.18)    \\
&& $\rm HCO^+ (1-0)$     & 1.82(0.29)   & 8.23(0.52)     & 51.03(0.16)   & 4.80(0.54)    \\
&& $\rm HCN (1-0)$       & 1.70(0.31)   & 6.38(0.55)     & 51.3(0.17)    & 3.42(0.29)    \\
&& $\rm C_2H (1-0)$      & 1.10(0.24)   & 2.88(0.43)     & 51.36(0.16)   & 2.33(0.49)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.05(0.26)   & 1.42(0.46)     & 51.73(0.17)   & 1.94(0.30)    \\

G013.245-00.084	         & (32.05-40.21)
& $\rm N_2H^+ (1-0)$    & 2.53(0.26)   & 10.85(0.48)    & 36.9(0.07)    & 2.91(0.19)    \\
&& $\rm HNC (1-0)$       & 2.52(0.28)   & 10.68(0.52)    & 36.53(0.10)   & 4.12(0.25)    \\
&& $\rm HCO^+ (1-0)$     & 1.74(0.28)   & 8.63(0.52)     & 36.24(0.18)   & 5.16(0.48)    \\
&& $\rm HCN (1-0)$       & 0.95(0.22)   & 4.36(0.40)     & 36.2(0.21)    & 3.31(0.40)    \\
&& $\rm HN^{13}C (1-0)$  & 0.99(0.30)   & 3.22(0.55)     & 36.45(0.25)   & 3.09(0.58)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.96(0.26)   & 2.12(0.48)     & 36.58(0.20)   & 2.27(0.46)    \\
&& $\rm HC_3N (10-9)$    & 0.91(0.25)   & 3.57(0.46)     & 36.74(0.22)   & 3.34(0.75)    \\

G013.275-00.336	         & (36.06-43.82)
& $\rm N_2H^+ (1-0)$    & 1.43(0.23)   & 4.50(0.41)     & 41.2(0.09)    & 1.91(0.30)    \\
&& $\rm HNC (1-0)$       & 1.31(0.21)   & 5.88(0.38)     & 40.43(0.15)   & 4.25(0.37)    \\
&& $\rm HCO^+ (1-0)$     & 1.09(0.27)   & 5.41(0.48)     & 40.15(0.30)   & 5.72(1.02)    \\
&& $\rm HCN (1-0)$       & 0.66(0.22)   & 3.97(0.39)     & 40.7(0.38)    & 4.31(0.79)    \\
&& $\rm C_2H (1-0)$      & 0.79(0.22)   & 2.10(0.39)     & 40.64(0.17)   & 1.58(0.50)    \\

G014.194-00.193	         & (34.41-44.15)
& $\rm N_2H^+ (1-0)$    & 4.76(0.22)   & 21.25(0.45)    & 39.8(0.04)    & 3.21(0.07)    \\
&& $\rm HNC (1-0)$       & 3.52(0.24)   & 17.83(0.49)    & 39.83(0.07)   & 4.81(0.18)    \\
&& $\rm HCO^+ (1-0)$     & 3.38(0.30)   & 17.31(0.61)    & 40.34(0.09)   & 4.91(0.25)    \\
&& $\rm HCN (1-0)$       & 1.46(0.29)   & 11.42(0.59)     & 40.3(0.17)    & 3.84(0.27)    \\
&& $\rm SiO (2-1)$       & 0.78(0.29)   & 5.05(0.59)     & 40.59(0.48)   & 7.23(1.10)    \\
&& $\rm HN^{13}C (1-0)$  & 1.04(0.23)   & 3.45(0.47)     & 39.70(0.17)   & 2.60(0.43)    \\
&& $\rm C_2H (1-0)$      & 0.83(0.25)   & 3.91(0.51)     & 39.70(0.31)   & 4.29(0.78)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.81(0.25)   & 1.82(0.51)     & 39.50(0.30)   & 3.81(0.77)    \\
&& $\rm HC_3N (10-9)$    & 1.04(0.24)   & 5.30(0.49)     & 40.22(0.26)   & 4.87(0.56)    \\

G349.798+00.108	          & (-64.44 - -58.41)
& $\rm N_2H^+ (1-0)$    & 1.25(0.24)   & 4.72(0.38)     & -61.8(0.15)   & 2.90(0.29)    \\
&& $\rm HNC (1-0)$       & 0.70(0.23)   & 3.68(0.36)     & -61.78(0.39)  & 6.52(1.15)    \\
&& $\rm HCO^+ (1-0)$     & 0.92(0.23)   & 5.10(0.36)     & -61.44(0.36)  & 9.03(0.79)    \\

G350.177+00.014	          & (-71.68 - -64.46)
& $\rm N_2H^+ (1-0)$    & 2.17(0.23)   & 10.42(0.40)     & -68.0(0.10)   & 4.14(0.22)    \\
&& $\rm HNC (1-0)$       & 1.52(0.21)   & 9.02(0.36)    & -68.08(0.18)  & 7.41(0.43)    \\
&& $\rm HCO^+ (1-0)$     & 0.78(0.26)   & 4.16(0.45)     & -65.26(0.5)   & 11.42(1.03)    \\
&& $\rm HN^{13}C (1-0)$  & 0.46(0.25)   & 2.51(0.43)     & -67.61(0.67)  & 6.64(1.52)    \\
&& $\rm C_2H (1-0)$      & 0.68(0.21)   & 3.15(0.36)     & -67.02(0.43)  & 4.63(0.82)    \\

G350.521-00.350	          & (-25.54 - -20.81)
& $\rm N_2H^+ (1-0)$    & 3.38(0.29)   & 10.05(0.40)    & -22.7(0.06)   & 2.49(0.13)    \\
&& $\rm HNC (1-0)$       & 3.06(0.33)   & 9.12(0.45)     & -23.21(0.09)  & 2.93(0.21)    \\
&& $\rm HCO^+ (1-0)$     & 1.60(0.32)   & 4.28(0.44)     & -23.77(0.16)  & 2.89(0.53)    \\
&& $\rm HCN (1-0)$       & 1.09(0.32)   & 2.61(0.44)     & -23.3(0.14)   & 2.27(0.53)    \\
&& $\rm HN^{13}C (1-0)$  & 0.79(0.27)   & 2.15(0.37)     & -22.96(0.26)  & 2.54(0.57)    \\
&& $\rm C_2H (1-0)$      & 1.00(0.29)   & 3.16(0.40)     & -22.87(0.28)  & 3.78(0.79)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.64(0.31)   & 2.75(0.43)     & -22.77(0.12)  & 1.65(0.23)    \\
&& $\rm HC_3N (10-9)$    & 0.95(0.27)   & 2.50(0.40)     & -22.49(0.27)  & 2.86(0.71)    \\

G351.555+00.206	          & (-40.94 - -32.41)
& $\rm N_2H^+ (1-0)$    & 0.83(0.26)   & 5.92(0.49)     & -38.6(0.51)   & 6.27(0.88)    \\
&& $\rm HNC (1-0)$       & 2.23(0.23)   & 13.18(0.43)    & -38.01(0.14)  & 7.18(0.31)    \\
&& $\rm HCO^+ (1-0)$     & 2.96(0.31)   & 15.89(0.59)    & -37.84(0.15)  & 6.18(0.44)    \\
&& $\rm HCN (1-0)$       & 1.64(0.31)   & 11.76(0.59)    & -37.2(0.26)   & 5.50(0.67)    \\
&& $\rm C_2H (1-0)$      & 0.91(0.24)   & 5.16(0.45)     & -38.09(0.40)  & 7.14(1.11)    \\
&& $\rm HC_3N (10-9)$    & 0.94(0.26)   & 3.79(0.49)     & -38.15(0.25)  & 3.97(0.59)    \\

G352.584-00.184	         & (-87.51 - -81.72)
& $\rm N_2H^+ (1-0)$    & 3.99(0.28)   & 13.34(0.44)    & -85.0(0.05)   & 2.68(0.11)    \\
&& $\rm HNC (1-0)$       & 3.56(0.26)   & 10.79(0.41)    & -84.56(0.06)  & 2.91(0.15)    \\
&& $\rm HCO^+ (1-0)$     & 4.23(0.30)   & 12.72(0.47)    & -84.22(0.06)  & 2.89(0.16)    \\
&& $\rm HCN (1-0)$       & 2.64(0.32)   & 7.36(0.50)     & -84.4(0.09)   & 2.63(0.21)    \\
&& $\rm C_2H (1-0)$      & 0.69(0.25)   & 3.01(0.39)     & -84.80(0.37)  & 4.65(0.83)    \\
&& $\rm HC_3N (10-9)$    & 1.34(0.34)   & 2.97(0.53)     & -84.90(0.18)  & 2.29(0.35)    \\

G352.970+00.358	          & (-6.19 - -1.27)
& $\rm N_2H^+ (1-0)$    & 1.33(0.31)   & 2.86(0.45)     & -3.39(0.14)   & 1.46(0.29)    \\
&& $\rm HNC (1-0)$       & 2.74(0.29)   & 6.51(0.42)     & -3.38(0.07)   & 2.15(0.18)    \\
&& $\rm HCO^+ (1-0)$     & 4.26(0.34)   & 9.50(0.49)     & -3.65(0.06)   & 2.51(0.14)    \\
&& $\rm HCN (1-0)$       & 1.40(0.33)   & 3.78(0.47)     & -3.41(0.15)   & 2.32(0.30)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.05(0.36)   & 1.44(0.52)     & -3.14(0.25)   & 2.17(0.63)    \\

G353.091+00.446	          & (-5.18 - -0.33)
& $\rm N_2H^+ (1-0)$    & 3.85(0.31)   & 9.36(0.45)     & -2.19(0.05)   & 2.03(0.13)    \\
&& $\rm HNC (1-0)$       & 3.31(0.29)   & 9.37(0.42)    & -2.37(0.07)   & 2.91(0.17)    \\
&& $\rm HCO^+ (1-0)$     & 4.87(0.37)   & 10.31(0.53)    & -2.91(0.05)   & 2.00(0.12)    \\
&& $\rm HCN (1-0)$       & 2.82(0.24)   & 7.42(0.35)     & -2.78(0.07)   & 2.58(0.15)    \\
&& $\rm C_2H (1-0)$      & 0.99(0.27)   & 3.34(0.39)     & -2.02(0.25)   & 3.74(0.69)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.47(0.30)   & 2.25(0.43)     & -2.20(0.12)   & 1.40(0.25)    \\

G353.117+00.366	          & (-4.67 - 3.07)
& $\rm N_2H^+ (1-0)$    & 2.81(0.24)   & 8.72(0.43)     & -2.43(0.04)   & 1.55(0.17)    \\
&& $\rm HNC (1-0)$       & 6.82(0.23)   & 10.63(0.41)    & -2.19(0.08)   & 2.69(0.26)    \\
&& $\rm HCO^+ (1-0)$     & 7.07(0.21)   & 14.61(0.38)    & -1.23(0.05)   & 3.45(0.17)    \\
&& $\rm HCN (1-0)$       & 1.68(0.24)   & 10.37(0.43)    & -1.58(0.17)   & 4.35(0.38)    \\
&& $\rm C_2H (1-0)$      & 0.94(0.26)   & 4.40(0.46)     & -1.37(0.30)   & 5.04(0.83)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.84(0.28)   & 3.05(0.50)     & -1.69(0.33)   & 2.86(0.74)    \\
&& $\rm HC_3N (10-9)$    & 1.05(0.25)   & 1.49(0.45)     & -2.43(0.13)   & 1.02(0.25)    \\

G353.316-00.256	         & (-17.71 - -10.25)
& $\rm N_2H^+ (1-0)$    & 1.24(0.27)   & 4.51(0.48)     & -15.5(0.21)   & 2.75(0.57)    \\
&& $\rm HNC (1-0)$       & 0.97(0.27)   & 4.05(0.48)     & -15.84(0.32)  & 5.28(0.72)    \\
&& $\rm HCO^+ (1-0)$     & 1.91(0.29)   & 8.29(0.52)     & -14.94(0.15)  & 4.33(0.36)    \\
&& $\rm HCN (1-0)$       & 1.03(0.26)   & 3.48(0.46)     & -14.7(0.21)   & 2.72(0.49)    \\

G353.412-00.360	          & (-22.26 - -11.74)
& $\rm N_2H^+ (1-0)$    & 6.67(0.24)   & 37.92(0.51)    & -17.7(0.05)   & 3.98(0.10)    \\
&& $\rm HNC (1-0)$       & 8.09(0.27)   & 30.18(0.57)    & -16.90(0.05)  & 6.00(0.16)    \\
&& $\rm HCO^+ (1-0)$     & 13.31(0.30)  & 45.70(0.64)    & -16.16(0.03)  & 6.20(0.11)    \\
&& $\rm HCN (1-0)$       & 7.52(0.34)   & 22.45(0.72)    & -16.48(0.46)  & 5.69(0.46)    \\
&& $\rm SiO (2-1)$       & 1.39(0.21)   & 9.34(0.45)     & -16.3(0.22)   & 8.86(1.40)    \\
&& $\rm HN^{13}C (1-0)$  & 1.20(0.25)   & 7.08(0.53)     & -17.28(0.23)  & 5.53(0.57)    \\
&& $\rm ^{13}CS (2-1)$   & 1.14(0.24)   & 4.60(0.51)     & -16.04(0.18)  & 3.58(0.50)    \\
&& $\rm C_2H (1-0)$      & 2.19(0.27)   & 15.13(0.57)    & -16.67(0.16)  & 7.14(0.34)    \\
&& $\rm H^{13}CO^+ (1-0)$& 1.97(0.25)   & 9.74(0.53)     & -16.95(0.13)  & 4.75(0.31)    \\
&& $\rm HC_3N (10-9)$    & 3.00(0.28)   & 14.87(0.59)    & -16.74(0.09)  & 4.60(0.24)    \\

G353.978+00.260	           & (1.21 - 4.41)
& $\rm N_2H^+ (1-0)$    & 1.95(0.31)   & 4.20(0.36)     & 2.69(0.07)    & 2.15(0.24)    \\
&& $\rm HNC (1-0)$       & 2.35(0.26)   & 4.24(0.30)     & 3.01(0.08)    & 1.71(0.22)    \\
&& $\rm HCO^+ (1-0)$     & 0.92(0.29)   & 2.49(0.33)     & 2.50(0.30)    & 4.37(0.70)    \\
&& $\rm HCN (1-0)$       & 1.00(0.33)   & 2.86(0.38)     & 2.70(0.32)    & 3.33(0.54)    \\
&& $\rm C_2H (1-0)$      & 1.01(0.29)   & 1.84(0.33)     & 2.56(0.19)    & 1.70(0.50)    \\

G354.208-00.036	         & (-31.95 - -26.75)
& $\rm N_2H^+ (1-0)$    & 1.77(0.24)   & 6.62(0.35)     & -29.7(0.12)     & 3.38(0.22)    \\
&& $\rm HNC (1-0)$       & 1.65(0.25)   & 6.07(0.36)     & -30.03(0.15)    & 4.30(0.41)    \\
&& $\rm HCO^+ (1-0)$     & 1.95(0.27)   & 5.95(0.39)     & -30.74(0.13)    & 3.97(0.35)    \\
&& $\rm HCN (1-0)$       & 0.94(0.24)   & 2.84(0.35)     & -30.74(0.17)    & 1.70(0.31)    \\
&& $\rm C_2H (1-0)$      & 1.03(0.24)   & 2.85(0.35)     & -30.43(0.18)    & 2.60(0.44)    \\

G354.600+00.474(a)	          & (-24.86 - -17.94)
& $\rm N_2H^+ (1-0)$    & 3.90(0.29)   & 14.00(0.49)    & -21.5(0.6)      & 2.92(0.13)    \\
&& $\rm HNC (1-0)$       & 2.60(0.28)   & 10.95(0.47)    & -21.19(0.10)    & 4.05(0.23)    \\
&& $\rm HCO^+ (1-0)$     & 2.65(0.26)   & 13.71(0.44)    & -21.40(0.11)    & 5.80(0.27)    \\
&& $\rm HCN (1-0)$       & 1.30(0.33)   & 9.93(0.55)     & -22.5(0.21)     & 4.68(0.53)    \\
&& $\rm C_2H (1-0)$      & 0.95(0.24)   & 3.73(0.40)     & -20.25(0.24)    & 4.37(0.55)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.80(0.24)   & 1.55(0.40)     & -21.13(0.23)    & 2.23(0.45)    \\

G354.600+00.474(b)	          & (-24.86 - -17.94)
& $\rm N_2H^+ (1-0)$    & 2.41(0.25)   & 8.09(0.50)    & -20.54(0.09)      & 3.16(0.24)    \\
&& $\rm HNC (1-0)$       & 2.09(0.24)   & 10.05(0.63)    & -20.90(0.12)    & 4.52(0.43)    \\
&& $\rm HCO^+ (1-0)$     & 2.78(0.25)   & 19.23(0.69)    & -20.63(0.11)    & 6.51(0.30)    \\
&& $\rm HCN (1-0)$       & 1.27(0.24)   & 3.89(1.38)     & -21.75(0.29)    & 2.86(0.80)    \\
&& $\rm C_2H (1-0)$      & 0.86(0.19)   & 3.11(0.57)     & -20.53(0.32)    & 3.41(0.78)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.69(0.22)   & 2.74(0.46)     & -19.65(0.34)    & 3.76(0.67)    \\

G354.662+00.484	          & (-22.81 - -18.16)
& $\rm N_2H^+ (1-0)$    & 4.14(0.23)   & 9.99(0.32)     & -20.6(0.04)     & 2.02(0.11)    \\
&& $\rm HNC (1-0)$       & 3.53(0.25)   & 9.50(0.34)     & -20.76(0.06)    & 2.87(0.14)    \\
&& $\rm HCO^+ (1-0)$     & 4.32(0.29)   & 14.08(0.40)    & -20.81(0.06)    & 3.34(0.16)    \\
&& $\rm HCN (1-0)$       & 3.63(0.27)   & 12.29(0.37)    & -20.7(0.08)     & 3.15(0.16)    \\
&& $\rm C_2H (1-0)$      & 0.92(0.31)   & 2.73(0.43)     & -20.33(0.28)    & 2.93(0.53)    \\

$\ast$G355.268-00.270	          & (-5.39 - 0.59)
& $\rm N_2H^+ (1-0)$    & 3.05(0.24)   & 10.89(0.38)    & -2.68(0.08)     & 3.70(0.15)    \\
&& $\rm HNC (1-0)$       & 2.03(0.24)   & 7.83(0.38)     & -2.69(0.13)     & 4.63(0.29)    \\
&& $\rm HCO^+ (1-0)$     & 2.17(0.27)   & 5.42(0.42)     & -2.82(0.19)     & 4.83(0.82)    \\
&& $\rm HCN (1-0)$       & 1.29(0.27)   & 3.27(0.42)     & -4.56(0.11)     & 1.24(0.30)    \\
&& $\rm H^{13}CO^+ (1-0)$& 0.73(0.23)   & 2.41(0.36)     & -2.77(0.33)     & 2.89(0.81)    \\

   \hline

\end{longtable}
\begin{longtable}{llllllllllll}
    \caption{\label{tab4}The optical depths of N$_2$H$^+$, HN$^{13}$C, H$^{13}$CO$^+$ and C$_2$H, as well as the column densities of N$_2$H$^+$, HNC, HCO$^+$, C$_2$H and HC$_3$N}\\
      \hline
BGPS clumps         &\multicolumn{4}{c}{opacity}        & &     &\multicolumn{5}{c}{column density} \\
                    &N$_2$H$^+$& HN$^{13}$C  & H$^{13}$CO$^+$ &C$_2$H & &  N$_2$H$^+$ & HNC             & HCO$^+$         &C$_2$H            &HC$_3$N \\
                    &          &      &         &       & & $\times10^{13}$ cm$^{-2}$ & $\times10^{14}$ cm$^{-2}$             & $\times10^{14}$ cm$^{-2}$         &$\times10^{14}$ cm$^{-2}$           &$\times10^{13}$ cm$^{-2}$ \\
   \hline
   \endfirsthead
\caption{continued.}\\
   \hline
BGPS clumps         &\multicolumn{4}{c}{opacity}        & &     &\multicolumn{5}{c}{column density} \\
                    &N$_2$H$^+$& HNC  & HCO$^+$ &C$_2$H & &  N$_2$H$^+$ & HNC             & HCO$^+$         &C$_2$H            &HC$_3$N \\
                    &          &      &         &       & & $\times10^{13}$ cm$^{-2}$ & $\times10^{14}$ cm$^{-2}$             & $\times10^{14}$ cm$^{-2}$         &$\times10^{14}$ cm$^{-2}$           &$\times10^{13}$ cm$^{-2}$ \\
   \hline
   \endhead
   \hline
   \endfoot
      &\multicolumn{9}{c}{HII/PDR}    \\ \hline
G005.833-00.511     &0.96     &0.48   & 0.71    &0.52   & &4.25 (0.27)  &  1.75(0.24)   & 3.75(0.33)    &   4.03( 0.58)     & ...            \\
G006.919-00.225     &0.04     &0.36   & 0.29    &...    & &3.13 (0.11)  &  0.70(0.12)   & 0.38(0.05)    &   ...             & 1.26(0.13)     \\
G008.141+00.224     &0.02     &0.29   & 0.48    &1.30   & &4.86 (0.22)  &  1.00(0.11)   & 1.03(0.26)    &   9.77 ( 0.96)     & 1.37(0.18)     \\
G008.352-00.318     &0.05     &...    & 0.20    &1.03   & &2.88 (0.18)  &  ...          & 0.33(0.04)    &   6.89 ( 0.77)     & 0.78(0.16)     \\
G009.212-00.202     &0.37     &0.45   & 0.27    &0.13   & &3.91 (0.14)  &  1.91(0.23)   & 0.56(0.07)    &   2.54 ( 0.34)     & 0.70(0.16)     \\
G010.152-00.344     &5.15     &...    & 0.49    &0.55   & &41.15(2.07)  &  ...          & 3.13(0.35)    &   20.90( 1.20)     & 1.43(0.23)     \\
G010.286-00.120     &0.51     &...    & ...     &...    & &11.59(0.47)  &  ...          & ...           &   ...             & ...            \\
G010.320-00.258     &0.05     &...    & ...     &...    & &2.72 (0.13)  &  ...          & ...           &   ...             & ...            \\
G010.625-00.338     &0.05     &...    & ...     &0.37   & &4.48 (0.16)  &  ...          & ...           &   4.37( 0.48)     & 0.59(0.14)     \\
G011.111-00.398     &0.12     &...    & 0.89    &2.30   & &4.00 (0.13)  &  ...          & 1.67(0.25)    &   7.27( 1.03)     & 0.72(0.09)     \\
G012.215-00.118(a)  &0.05     &...    & 0.27    &0.98   & &6.95 (0.29)  &  ...          & 0.47(0.14)    &   7.22( 1.37)     & 1.45(0.23)     \\
G012.627-00.016     &0.05     &0.34   & 0.63    &...    & &4.01 (0.18)  &  0.76(0.17)   & 1.03(0.16)    &   ...             & 1.01(0.24)     \\
G012.721-00.216     &0.21     &...    & ...     &0.59   & &2.39 (0.16)  &  ...          & ...           &   4.42( 0.74)     & ...            \\
G012.773+00.334     &0.05     &...    & ...     &0.39   & &1.33 (0.13)  &  ...          & ...           &   3.77( 0.41)     & ...            \\
G012.805-00.318     &0.20     &...    & ...     &...    & &3.08 (0.11)  &  ...          & ...           &   ...             & ...            \\
G012.905-00.030     &0.18     &...    & 0.42    &...    & &4.97 (0.14)  &  ...          & 0.72(0.16)    &   ...             & 0.62(0.17)     \\
G012.909-00.260     &0.68     &0.99   & 0.99    &0.84   & &11.88(0.43)  &  7.48(1.05)   & 3.52(0.57)    &   9.60 ( 1.15)     & 2.14(0.24)     \\
G013.217+00.036     &0.62     &...    & 0.87    &1.63   & &6.71 (0.20)  &  ...          & 1.05(0.34)    &   6.07 ( 0.91)     & ...            \\
G350.177+00.014     &0.87     &0.36   & ...     &0.56   & &5.02 (0.20)  &  1.13(0.19)   & ...           &   3.86 ( 0.43)     & ...            \\
G351.555+00.206     &0.05     &...    & ...     &0.46   & &2.75 (0.23)  &  ...          & ...           &   8.54 ( 0.74)     & 1.52(0.20)     \\
G352.584-00.184     &0.05     &...    & ...     &0.37   & &5.22 (0.18)  &  ...          & ...           &   4.03 ( 0.53)     & 1.17(0.21)     \\
G353.091+00.446     &0.05     &...    & 0.36    &2.18   & &3.28 (0.16)  &  ...          & 0.66(0.13)    &   8.18 ( 0.96)     & ...            \\
G353.412-00.360     &0.05     &0.16   & 0.16    &0.61   & &14.54(0.20)  &  1.66(0.12)   & 1.40(0.08)    &   22.10( 0.84)     & 5.89(0.23)     \\
G354.208-00.036     &0.05     &...    & ...     &0.41   & &2.84 (0.14)  &  ...          & ...           &   4.27 ( 0.53)     & ...            \\
G354.600+00.474(a)  &0.08     &...    & 0.36    &0.08   & &5.85 (0.20)  &  ...          & 0.54(0.14)    &   4.56 ( 0.48)     & ...            \\
G354.600+00.474(b)  &0.04     &...    & 0.29    &0.67   & &1.94 (0.20)  &  ...          & 0.75(0.13)    &   4.90 ( 0.89)     & ...            \\
G354.662+00.484     &0.06     &...    & ...     &0.89   & &4.05 (0.13)  &  ...          & ...           &   4.75 ( 0.74)     & ...            \\ \hline
median              &0.05     &0.36   & 0.39    &0.59   & &4.05 (0.18)  &  1.40(0.28)   & 0.89(0.20)    &   4.90( 0.74)     & 1.22(0.19)     \\ \hline
&\multicolumn{9}{c}{Protostellar}   \\ \hline
G003.310-00.402     &0.05     &...    & ...     &...    & &2.65(0.22)  &  ...          & ...            &   ...             & ...            \\
G007.337-00.015     &0.05     &0.42   & 0.99    &...    & &2.84(0.07)  &  0.75(0.16)   & 1.40(0.18)     &   ...             & 0.81(0.08)     \\
G009.282-00.148     &0.24     &...    & 0.42    &...    & &2.05(0.11)  &  ...          & 0.40(0.08)     &   ...             & ...            \\
G010.214-00.324     &0.51     &...    & ...     &0.86   & &7.20(0.29)  &               & ...            &   7.18( 0.77)     & 1.53(0.17)     \\
G010.226-00.208     &0.05     &0.43   & 0.89    &1.82   & &6.16(0.18)  &  0.75(0.14)   & 1.68(0.31)     &   3.91( 0.98)     & ...            \\
G010.343-00.144     &0.21     &0.31   & 0.20    &0.60   & &7.43(0.18)  &  1.20(0.20)   & 0.41(0.07)     &   7.68( 0.67)     & 2.03(0.14)     \\
G010.727-00.332     &0.85     &...    & ...     &0.90   & &2.14(0.20)  &  ...          & ...            &   2.35( 0.53)     & ...            \\
G011.121-00.128     &0.05     &0.99   & ...     &1.05   & &1.69(0.11)  &  3.05(0.31)   & ...            &   2.64( 0.31)     & ...            \\
G012.215-00.118(b)  &0.05     &...    & ...     &0.20   & &5.94(0.20)  &  ...          & ...            &   3.00( 0.36)     & ...            \\
G012.681-00.182     &1.36     &...    & ...     &1.82   & &4.64(0.20)  &  ...          & ...            &   5.95( 0.77)     & 0.40(0.13)     \\
G013.245-00.084     &0.05     &0.49   & 0.80    &...    & &2.92(0.13)  &  1.60(0.27)   & 1.06(0.24)     &   ...             & 1.88(0.24)     \\
G013.275-00.336     &0.56     &...    & ...     &0.15   & &1.55(0.14)  &  ...          & ...            &   1.73( 0.31)     & ...            \\
G014.194-00.193     &0.24     &0.36   & 0.27    &0.73   & &7.02(0.14)  &  1.42(0.19)   & 0.35(0.10)     &   4.70( 0.62)     & 2.35(0.22)     \\
G349.798+00.108     &0.05     &...    & ...     &...    & &1.71(0.14)  &  ...          & ...            &   ...             & ...            \\
G350.521-00.350     &0.53     &0.30   & 0.99    &0.21   & &4.34(0.18)  &  0.84(0.15)   & 2.19(0.34)     &   3.43( 0.43)     & 1.02(0.16)     \\
G353.117+00.366     &0.05     &...    & 0.13    &0.97   & &3.37(0.16)  &  ...          & 0.36(0.06)     &   7.58( 0.79)     & 0.59(0.18)     \\
G353.316-00.256     &0.05     &...    & ...     &...    & &1.30(0.14)  &  ...          & ...            &   ...             & ...            \\
G353.978+00.260     &0.02     &...    & ...     &0.62   & &1.10(0.09)  &  ...          & ...            &   1.85( 0.34)     & ...            \\
G355.268-00.270     &0.73     &...    & 0.42    &...    & &4.39(0.16)  &  ...          & 0.69(0.10)     &   ...             & ...            \\ \hline
median              &0.05     &0.42   & 0.42    &0.80   & &2.92(0.16)  &  1.20(0.20)   & 0.69(0.16)     &   3.67( 0.58)     & 1.22(0.17)     \\ \hline
&\multicolumn{9}{c}{Quiescent}   \\ \hline                                                                     
G003.254+00.410     &0.74     &...    & ...     &...    & &13.66(0.40)  &  ...         & ...           &   ...             & 6.86(0.48)     \\
G011.063-00.096     &0.05     &...    & ...     &...    & &1.03 (0.07)  &  ...         & ...           &   ...             & ...            \\
G352.970+00.358     &0.42     &...    & 0.29    &...    & &1.13 (0.18)  &  ...         & 0.33(0.12)    &   ...             & ...            \\ \hline
&\multicolumn{9}{c}{Uncertain}    \\ \hline                                                           
G010.999-00.370     &0.05     &...    & ...     &...    & &1.12(0.07)   &  ...         & ...            &   ...             & ...            \\

   \hline

\end{longtable}%NOTE. Column 3 notes: (1) - infall candidates, (2) - non-infall clumps, (3) - infall candidates + non-infall clumps.\\
}
%\end{landscape}

\clearpage
%\begin{landscape}
\setlength{\LTleft}{10pt} \setlength{\LTright}{0pt}
{\small
 \renewcommand{\footnoterule}{}
  \begin{longtable}{lllllll}
    \caption{\label{tab5} The abundances of N$_2$H$^+$, HNC, HCO$^+$, C$_2$H and HC$_3$N.}\\
      \hline
BGPS clumps     &  N$_2$H$^+$       & HNC                     & HCO$^+$                   &C$_2$H              &HC$_3$N      \\
                & $10^{-9}$         & $10^{-8}$               & $10^{-8}$                 & $10^{-8}$          & $10^{-10}$     \\

   \hline
   \endfirsthead
\caption{continued.}\\
   \hline
BGPS clumps     &  N$_2$H$^+$       & HNC                     & HCO$^+$                   &C$_2$H              &HC$_3$N      \\
                & $10^{-9}$         & $10^{-8}$               & $10^{-8}$                 & $10^{-8}$          & $10^{-10}$     \\
   \hline
   \endhead
   \hline
   \endfoot
    &\multicolumn{4}{c}{HII/PDR}         \\ \hline
G005.833-00.511   & 1.93 (0.22)       &    0.80(  0.13)         &   1.70( 0.21)             &   1.85( 0.31)      &  ...             \\
G006.919-00.225   & 0.72 (0.07)       &    0.16(  0.03)         &   0.09( 0.01)             &   ...              &   2.87( 0.40)    \\
G008.141+00.224   & 0.88 (0.07)       &    0.18(  0.02)         &   0.19( 0.05)             &   1.78( 0.22)      &   2.49( 0.37)    \\
G008.352-00.318   & 2.88 (0.34)       &   ...                   &   0.33( 0.05)             &   6.89( 1.03)      &   7.76( 1.74)    \\
G009.212-00.202   & 0.97 (0.11)       &    0.48(  0.07)         &   0.14( 0.02)             &   0.62( 0.10)      &   1.76( 0.43)    \\
G010.152-00.344   & 19.60(2.11)       &   ...                   &   1.49( 0.22)             &   9.96( 1.10)      &   6.79( 1.26)    \\
G010.286-00.120   & 2.97 (0.25)       &   ...                   &  ...                      &   ...              &  ...             \\
G010.320-00.258   & 1.17 (0.13)       &   ...                   &  ...                      &   ...              &  ...             \\
G010.625-00.338   & 1.66 (0.13)       &   ...                   &  ...                      &   1.61( 0.22)      &   2.20( 0.55)    \\
G011.111-00.398   & 1.17 (0.11)       &   ...                   &   0.49( 0.09)             &   2.14( 0.36)      &   2.13( 0.32)    \\
G012.215-00.118(a)& 0.85 (0.20)       &   ...                   &   0.06( 0.02)             &   0.89( 0.26)      &   1.77( 0.48)    \\
G012.627-00.016   & 1.06 (0.09)       &    0.20(  0.05)         &   0.27( 0.05)             &   ...              &   2.66( 0.66)    \\
G012.721-00.216   & 1.19 (0.14)       &   ...                   &  ...                      &   2.21( 0.43)      &  ...             \\
G012.773+00.334   & 0.54 (0.07)       &   ...                   &  ...                      &   1.51( 0.19)      &  ...             \\
G012.805-00.318   & 1.48 (0.14)       &   ...                   &  ...                      &   ...              &  ...             \\
G012.905-00.030   & 1.60 (0.11)       &   ...                   &   0.23( 0.05)             &   ...              &   1.99( 0.55)    \\
G012.909-00.260   & 1.53 (0.11)       &    0.96(  0.15)         &   0.45( 0.08)             &   1.22( 0.17)      &   2.75( 0.36)    \\
G013.217+00.036   & 2.59 (0.22)       &   ...                   &   0.41( 0.14)             &   2.33( 0.38)      &  ...             \\
G350.177+00.014   & 1.57 (0.16)       &    0.35(  0.07)         &  ...                      &   1.20( 0.17)      &  ...             \\
G351.555+00.206   & 0.63 (0.07)       &   ...                   &  ...                      &   1.94( 0.22)      &   3.46( 0.51)    \\
G352.584-00.184   & 2.61 (0.27)       &   ...                   &  ...                      &   2.02( 0.34)      &   5.87( 1.20)    \\
G353.091+00.446   & 1.42 (0.25)       &   ...                   &   0.29( 0.07)             &   3.55( 0.74)      &  ...             \\
G353.412-00.360   & 0.54 (0.04)       &    0.06(  0.01)         &   0.05( 0.00)             &   0.82( 0.07)      &   2.18( 0.16)    \\
G354.208-00.036   & 1.89 (0.27)       &   ...                   &  ...                      &   2.83( 0.50)      &  ...             \\
G354.600+00.474(a)& 0.76 (0.13)       &   ...                   &   0.07( 0.02)             &   0.60( 0.12)      &  ...             \\
G354.600+00.474(b)& 0.38 (0.05)       &   ...                   &   0.09( 0.02)             &   0.58( 0.14)      &  ...             \\   
G354.662+00.484   & 1.69 (0.29)       &   ...                   &  ...                      &   1.99( 0.46)      &  ...             \\ \hline
median            & 1.42 (0.13)       &   0.28( 0.07)           &  0.25( 0.05)              &   1.85( 0.26)      &  2.58( 0.50)     \\ \hline
     &\multicolumn{4}{c}{Protostellar}        \\ \hline
G003.310-00.402   &  0.76(0.07)       &   ...                   &  ...                      &   ...              &  ...             \\
G007.337-00.015   &  1.30(0.13)       &    0.34(  0.08)         &   0.64( 0.10)             &   ...              &   3.66( 0.51)    \\
G009.282-00.148   &  0.90(0.16)       &   ...                   &   0.17( 0.05)             &   ...              &  ...             \\
G010.214-00.324   &  2.05(0.20)       &   ...                   &  ...                      &   2.04( 0.29)      &   4.37( 0.62)    \\
G010.226-00.208   &  1.87(0.18)       &    0.23(  0.05)         &   0.51( 0.11)             &   1.18( 0.31)      &  ...             \\
G010.343-00.144   &  2.39(0.23)       &    0.39(  0.08)         &   0.13( 0.03)             &   2.47( 0.31)      &   6.54( 0.78)    \\
G010.727-00.332   &  1.33(0.22)       &   ...                   &  ...                      &   1.46( 0.38)      &  ...             \\
G011.121-00.128   &  0.54(0.07)       &    0.98(  0.16)         &  ...                      &   0.86( 0.14)      &  ...             \\
G012.215-00.118(b)&  1.48(0.13)       &   ...                   &  ...                      &   0.74( 0.10)      &  ...             \\
G012.681-00.182   &  0.81(0.07)       &   ...                   &  ...                      &   1.03( 0.14)      &   0.70( 0.23)    \\
G013.245-00.084   &  0.52(0.05)       &    0.29(  0.06)         &   0.19( 0.05)             &   ...              &   3.35( 0.53)    \\
G013.275-00.336   &  0.56(0.07)       &   ...                   &  ...                      &   0.62( 0.14)      &  ...             \\
G014.194-00.193   &  1.21(0.11)       &    0.24(  0.04)         &   0.06( 0.02)             &   0.82( 0.12)      &   4.05( 0.51)    \\
G349.798+00.108   &  1.22(0.20)       &   ...                   &  ...                      &   ...              &  ...             \\
G350.521-00.350   &  2.29(0.25)       &    0.44(  0.09)         &   1.15( 0.22)             &   1.80( 0.29)      &   5.34( 1.02)    \\
G353.117+00.366   &  1.60(0.25)       &   ...                   &   0.17( 0.04)             &   3.62( 0.65)      &   2.81( 0.94)    \\
G353.316-00.256   &  0.41(0.09)       &   ...                   &  ...                      &   ...              &  ...             \\
G353.978+00.260   &  0.34(0.05)       &   ...                   &  ...                      &   0.58( 0.14)      &  ...             \\
G355.268-00.270   &  0.94(0.09)       &   ...                   &   0.15( 0.03)             &   ...              &  ...             \\ \hline
median            &  1.21(0.13)       &   0.34( 0.08)           &   0.17( 0.07)             &   1.10( 0.22)      &  3.86( 0.58)     \\ \hline
     &\multicolumn{4}{c}{Quiescent}          \\ \hline
G003.254+00.410   &  8.01(0.92)       &   ...                   &  ...                      &   ...              &  40.35(5.52)     \\
G011.063-00.096   &  0.52(0.09)       &   ...                   &  ...                      &   ...              &  ...             \\
G352.970+00.358   &  0.88(0.25)       &   ...                   &   0.25( 0.11)             &   ...              &  ...             \\ \hline
     &\multicolumn{4}{c}{Uncertain}           \\ \hline
G010.999-00.370   &  1.12(0.23)       &   ...                   &  ...                      &   ...              &  ...             \\

   \hline

\end{longtable}
\begin{tabular}{lrrrr}
        \hline\noalign{\smallskip}
        \multicolumn{1}{c}{Clump$^{\rm{a}}$} & \multicolumn{1}{c}{$\rm \delta V$\,}             & \multicolumn{1}{c}{$\rm \delta V$\,}         & \multicolumn{1}{c}{Profile} \\
        \multicolumn{1}{c}{name}             & \multicolumn{1}{c}{$\rm HCO^{+}(1-0)$\,}         & \multicolumn{1}{c}{$\rm HNC(1-0)$\,)}        &         \\
        \multicolumn{1}{c}{(1)}              & \multicolumn{1}{c}{(2)}                          & \multicolumn{1}{c}{(3)}                      & \multicolumn{1}{c}{(4)} \\
        \hline
      $\ast$G010.214-00.324       & -0.59(0.06) & -0.37(0.05) &B,B \\
$\ast$G011.121-00.128       & -1.17(0.18) & -0.43(0.09) &B,B \\
$\ast$G012.215-00.118(a)    & -0.25(0.09) &-0.19(0.08)  &B,N \\

        \noalign{\smallskip}\hline
      \end{tabular}
